Calculation of the exchange constants of the Heisenberg model in the plane-wave based methods using the Green's function approach

An approach to compute exchange parameters of the Heisenberg model in plane-wave-based methods is presented. This calculation scheme is based on the Green's function method and Wannier function projection technique. It was implemented in the framework of the pseudopotential method and tested on such materials as NiO, FeO, Li2MnO3, and KCuF3. The obtained exchange constants are in a good agreement with both the total energy calculations and experimental estimations for NiO and KCuF3. In the case of FeO our calculations explain the pressure dependence of the N\'eel temperature. Li2MnO3 turns out to be a Slater insulator with antiferromagnetic nearest-neighbor exchange defined by the spin splitting. The proposed approach provides a unique way to analyze magnetic interactions, since it allows one to calculate orbital contributions to the total exchange coupling and study the mechanism of the exchange coupling.

==> fig_KCuF3_pd_two_G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,3841){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,4515){\makebox(0,0)[r]{\strut{} 50}}%
      \put(924,5189){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,5863){\makebox(0,0)[r]{\strut{} 150}}%
      \put(924,6537){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1056,3621){\makebox(0,0){\strut{}-10}}%
      \put(1654,3621){\makebox(0,0){\strut{}-8}}%
      \put(2252,3621){\makebox(0,0){\strut{}-6}}%
      \put(2850,3621){\makebox(0,0){\strut{}-4}}%
      \put(3447,3621){\makebox(0,0){\strut{}-2}}%
      \put(4045,3621){\makebox(0,0){\strut{} 0}}%
      \put(4643,3621){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(154,5189){\rotatebox{-270}{\makebox(0,0){\strut{}Green's function (eV$^{-1}$)}}}%
      \put(2849,3335){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,6364){\makebox(0,0)[r]{\strut{}$e_g$}}%
      \csname LTb\endcsname%
      \put(3656,6144){\makebox(0,0)[r]{\strut{}$t_{2g}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(924,1312){\makebox(0,0)[r]{\strut{}-5}}%
      \put(924,1921){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,2529){\makebox(0,0)[r]{\strut{} 5}}%
      \put(924,3137){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1056,484){\makebox(0,0){\strut{}-10}}%
      \put(1654,484){\makebox(0,0){\strut{}-8}}%
      \put(2252,484){\makebox(0,0){\strut{}-6}}%
      \put(2850,484){\makebox(0,0){\strut{}-4}}%
      \put(3447,484){\makebox(0,0){\strut{}-2}}%
      \put(4045,484){\makebox(0,0){\strut{} 0}}%
      \put(4643,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(286,1920){\rotatebox{-270}{\makebox(0,0){\strut{}Green's function (eV$^{-1}$)}}}%
      \put(2849,154){\makebox(0,0){\strut{}Energy (eV)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,2964){\makebox(0,0)[r]{\strut{}$e_g$}}%
      \csname LTb\endcsname%
      \put(3656,2744){\makebox(0,0)[r]{\strut{}$t_{2g}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_KCuF3_pd_two_G}}%
    \gplfronttext
  \end{picture}%
\endgroup

==> fig_Li2MnO3_pdos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,1171){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1638){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(814,2105){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2571){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,3038){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3505){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1114,484){\makebox(0,0){\strut{}$-7$}}%
      \put(1450,484){\makebox(0,0){\strut{}$-6$}}%
      \put(1786,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2122,484){\makebox(0,0){\strut{}$-4$}}%
      \put(2458,484){\makebox(0,0){\strut{}$-3$}}%
      \put(2795,484){\makebox(0,0){\strut{}$-2$}}%
      \put(3131,484){\makebox(0,0){\strut{}$-1$}}%
      \put(3467,484){\makebox(0,0){\strut{}$0$}}%
      \put(3803,484){\makebox(0,0){\strut{}$1$}}%
      \put(4139,484){\makebox(0,0){\strut{}$2$}}%
      \put(4475,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2104){\rotatebox{-270}{\makebox(0,0){\strut{}Density of states (States/Cell/eV)}}}%
      \put(2794,154){\makebox(0,0){\strut{}Energy (eV)}}%
      \csname LTb\endcsname%
      \put(1738,3332){\makebox(0,0)[r]{\strut{}total}}%
      \csname LTb\endcsname%
      \put(1738,3112){\makebox(0,0)[r]{\strut{}Mn-d}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_Li2MnO3_pdos}}%
    \gplfronttext
  \end{picture}%
\endgroup

==> fig_NiO_pd_two_G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,3841){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,4322){\makebox(0,0)[r]{\strut{} 25}}%
      \put(924,4804){\makebox(0,0)[r]{\strut{} 50}}%
      \put(924,5285){\makebox(0,0)[r]{\strut{} 75}}%
      \put(924,5767){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,6248){\makebox(0,0)[r]{\strut{} 125}}%
      \put(1056,3621){\makebox(0,0){\strut{}-10}}%
      \put(1504,3621){\makebox(0,0){\strut{}-8}}%
      \put(1953,3621){\makebox(0,0){\strut{}-6}}%
      \put(2401,3621){\makebox(0,0){\strut{}-4}}%
      \put(2850,3621){\makebox(0,0){\strut{}-2}}%
      \put(3298,3621){\makebox(0,0){\strut{} 0}}%
      \put(3746,3621){\makebox(0,0){\strut{} 2}}%
      \put(4195,3621){\makebox(0,0){\strut{} 4}}%
      \put(4643,3621){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(154,5189){\rotatebox{-270}{\makebox(0,0){\strut{}Green's function (eV$^{-1}$)}}}%
      \put(2849,3335){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1584,6364){\makebox(0,0)[r]{\strut{}$e_g$}}%
      \csname LTb\endcsname%
      \put(1584,6144){\makebox(0,0)[r]{\strut{}$t_{2g}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,1082){\makebox(0,0)[r]{\strut{}-10}}%
      \put(924,1501){\makebox(0,0)[r]{\strut{}-5}}%
      \put(924,1921){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,2340){\makebox(0,0)[r]{\strut{} 5}}%
      \put(924,2759){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1056,484){\makebox(0,0){\strut{}-10}}%
      \put(1504,484){\makebox(0,0){\strut{}-8}}%
      \put(1953,484){\makebox(0,0){\strut{}-6}}%
      \put(2401,484){\makebox(0,0){\strut{}-4}}%
      \put(2850,484){\makebox(0,0){\strut{}-2}}%
      \put(3298,484){\makebox(0,0){\strut{} 0}}%
      \put(3746,484){\makebox(0,0){\strut{} 2}}%
      \put(4195,484){\makebox(0,0){\strut{} 4}}%
      \put(4643,484){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(286,1920){\rotatebox{-270}{\makebox(0,0){\strut{}Green's function (eV$^{-1}$)}}}%
      \put(2849,154){\makebox(0,0){\strut{}Energy (eV)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1584,2964){\makebox(0,0)[r]{\strut{}$e_g$}}%
      \csname LTb\endcsname%
      \put(1584,2744){\makebox(0,0)[r]{\strut{}$t_{2g}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_NiO_pd_two_G}}%
    \gplfronttext
  \end{picture}%
\endgroup
